Classification of bipartite observables II: NIP observables and the Todorcevic trichotomy

This is the second paper in a series that reads the dividing lines of Shelah's classification theory as properties of bipartite quantum observables. For an observable of two independently prepared systems, Alice's and Bob's, we study its idealized responses: the expectation values of Alice's limiting preparations, as functions of Bob's preparations, which serve as probes, with Bob's system idealized first. We show that the observable is NIP, that is, no sequence of Alice's preparations lets Bob's probes realize every finite pattern of high and low values at a fixed positive gap, exactly when all idealized responses are of the first Baire class, pointwise limits of sequences of continuous functions; they then form a separable Rosenthal compactum. Because Alice can mix preparations, this compactum is convex, and hereditary separability forces it to be metrizable, so that NIP observables occupy three of the four topological classes defined by metrizability and Todor\v{c}evi\'c's trichotomy. Comparisons of photon numbers, of positions and of events in spacetime realize these three classes, and trees of preparations realize the seven minimal families of the Argyros--Dodos--Kanellopoulos heptachotomy. For the ferromagnetic transverse-field Ising model at positive temperature, the finite-volume magnetizations with offset longitudinal fields form a stable family when the spontaneous magnetization vanishes, and a family whose closure is first countable but not hereditarily separable when it does not.

==> hepta_body.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
  \colorlet{vtext}{deepblue!85!black}
  \colorlet{bump}{urlpurple!85!black}
  % column backgrounds and headers
  \HeptaCol{0}{\strut\\ metrizable}{midblue!25}{NIP$^{\mathrm{met}}$}
  \HeptaCol{3.85}{hereditarily\\ separable}{midblue!18}{NIP$^{\mathrm{hs}}$}
  \HeptaCol{7.7}{first\\ countable}{midblue!11}{NIP$^{\mathrm{fc}}$}
  \HeptaCol{11.55}{not first\\ countable}{urlpurple!15}{NIP}
  % ---------------- D1: escape to infinity ----------------
  \begin{scope}[shift={(0,-0.45)}]
    \HeptaPanel{0}{0}{$D_1$}{escape to infinity}{photon numbers}
    \foreach \k/\y in {0/-1.75,1/-1.45,2/-1.18,3/-0.94,4/-0.73}{
        \draw[deepblue!70, line width=0.6pt] (1.15,\y) -- (2.5,\y);
        \fill[bump] (1.825,\y) circle (1.6pt);}
    \draw[-{Stealth[length=4pt]}, deepblue, line width=0.6pt] (1.825,-0.65) -- (1.825,-0.3);
    \node[vtext] at (2.15,-0.36) {$\infty$};
  \end{scope}
  % ---------------- D2: infinite configurations ----------------
  \begin{scope}[shift={(0,-4.2)}]
    \HeptaPanel{0}{0}{$D_2$}{infinite configurations}{a spin chain read site by site}
    \def\bits{1,0,1,1,0,1,0,0,1,1}
    \foreach \row/\len in {0/3,1/5,2/7,3/10}{
    \pgfmathsetmacro{\y}{-0.5-0.38*\row}
    \foreach \b [count=\j from 0] in \bits{
    \ifnum\j<\len
      \pgfmathsetmacro{\x}{0.45+0.27*\j}
      \ifnum\b=0 \draw[-{Stealth[length=2.2pt]}, bump, line width=0.55pt] (\x,\y-0.12) -- (\x,\y+0.12);
      \else \draw[-{Stealth[length=2.2pt]}, deepblue, line width=0.55pt] (\x,\y+0.12) -- (\x,\y-0.12); \fi
    \fi}}
    \node[vtext] at (3.3,-1.64) {$\cdots$};
  \end{scope}
  % ---------------- D3: approach from the right ----------------
  \begin{scope}[shift={(3.85,-0.45)}]
    \HeptaPanel{0}{0}{$D_3$}{approach from the right}{a particle in a box}
    \draw[deepblue, line width=0.6pt] (0.35,-1.6) -- (3.3,-1.6);
    \fill[deepblue] (1.2,-1.6) circle (1.5pt); \node[vtext] at (1.2,-1.82) {$a$};
    \HeptaBump{2.5}{0.5}{0.3}{-1.6}\HeptaBump{1.8}{0.28}{0.55}{-1.6}\HeptaBump{1.45}{0.15}{0.95}{-1.6}
    \draw[-{Stealth[length=3.5pt]}, vtext, line width=0.5pt] (3.0,-0.38) -- (1.35,-0.38);
  \end{scope}
  % ---------------- D4: approach from the left ----------------
  \begin{scope}[shift={(3.85,-4.2)}]
    \HeptaPanel{0}{0}{$D_4$}{approach from the left}{a particle in a box}
    \draw[deepblue, line width=0.6pt] (0.35,-1.6) -- (3.3,-1.6);
    \fill[deepblue] (2.45,-1.6) circle (1.5pt); \node[vtext] at (2.45,-1.82) {$a$};
    \HeptaBump{0.65}{0.5}{0.3}{-1.6}\HeptaBump{1.57}{0.28}{0.55}{-1.6}\HeptaBump{2.05}{0.15}{0.95}{-1.6}
    \draw[-{Stealth[length=3.5pt]}, vtext, line width=0.5pt] (0.65,-0.38) -- (2.3,-0.38);
  \end{scope}
  % ---------------- D6: twins over a Cantor set ----------------
  \begin{scope}[shift={(7.7,-0.45)}]
    \HeptaPanel{0}{0}{$D_6$}{twins over a Cantor set}{a spin chain read by sites and by templates}
    \draw[deepblue, line width=0.6pt] (0.35,-1.6) -- (3.3,-1.6);
    \foreach \x in {0.5,0.72,1.18,1.4,2.25,2.47,2.93,3.15}{
        \fill[deepblue] (\x,-1.6) circle (1.5pt);
        \draw[bump, densely dotted, line width=0.4pt] (\x,-1.53) -- (\x,-0.95);
        \draw[bump, fill=white, line width=0.6pt] (\x,-0.88) circle (1.8pt);}
    \node[vtext,align=center] at (1.825,-0.45) {twins, isolated\\in the duplicate};
  \end{scope}
  % ---------------- D7: approach from both sides ----------------
  \begin{scope}[shift={(7.7,-4.2)}]
    \HeptaPanel{0}{0}{$D_7$}{approach from both sides at once}{a particle in a box, half on each side}
    \draw[deepblue, line width=0.6pt] (0.35,-1.6) -- (3.3,-1.6);
    \fill[deepblue] (1.825,-1.6) circle (1.5pt); \node[vtext] at (1.825,-1.82) {$a$};
    \HeptaBump{0.55}{0.4}{0.22}{-1.6}\HeptaBump{2.7}{0.4}{0.22}{-1.6}
    \HeptaBump{1.2}{0.22}{0.4}{-1.6}\HeptaBump{2.23}{0.22}{0.4}{-1.6}
    \HeptaBump{1.55}{0.12}{0.7}{-1.6}\HeptaBump{2.0}{0.12}{0.7}{-1.6}
    \node[vtext] at (1.825,-0.33) {$\tfrac12+\tfrac12$};
    \draw[-{Stealth[length=3.5pt]}, vtext, line width=0.5pt] (0.6,-0.6) -- (1.45,-0.6);
    \draw[-{Stealth[length=3.5pt]}, vtext, line width=0.5pt] (3.05,-0.6) -- (2.2,-0.6);
  \end{scope}
  % ---------------- D5: light cones shrinking to a point ----------------
  \begin{scope}[shift={(11.55,-2.35)}]
    \HeptaPanel{0}{0}{$D_5$}{a light cone shrinks to a point}{the causal order of spacetime; templates}
    \draw[deepblue, line width=0.7pt] (0.3,-0.55) -- (3.35,-0.55);
    \node[vtext] at (1.825,-0.3) {Bob's slice};
    \foreach \h/\c in {0.95/40,0.6/60,0.32/85}{
        \fill[bump!\c] (1.825,-0.55-\h) circle (1.4pt);
        \draw[bump!\c, line width=0.5pt] (1.825-\h,-0.55) -- (1.825,-0.55-\h) -- (1.825+\h,-0.55);
        \draw[bump!\c, line width=1.6pt] (1.825-\h,-0.55) -- (1.825+\h,-0.55);}
    \fill[deepblue] (1.825,-0.55) circle (1.5pt);
  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "Qbipartite_2_NIP"
%%% End:


==> tree_body.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm,
  inner/.style={align=center, inner sep=2pt, text=deepblue!85!black, font=\scriptsize\itshape},
  leaf/.style={rounded corners=3pt, draw=deepblue!70, line width=0.5pt, fill=white,
      text=black, align=center, text width=3.1cm, inner sep=4pt},
  edge/.style={draw=deepblue!70, line width=0.5pt, -{Stealth[length=3.5pt]}}]
  \node[rounded corners=3pt, draw=deepblue!80, line width=0.6pt, align=center, inner sep=5pt,
    font=\footnotesize] (root) at (0,0) {$K$ a separable Rosenthal compactum};
  \node[leaf, anchor=north] (met) at (-4.6,-1.3)
  {\textbf{metrizable}\\[1pt] NIP$^{\mathrm{met}}$\\[1pt] $D_1$ if $K$ is infinite;\\ $D_2$ under the hypotheses of\\ \cref{fact:tricho}(a)};
  \node[inner, anchor=north] (nmet) at (2.6,-1.3) {not metrizable};
  \node[leaf, dashed, anchor=north, text width=3.4cm] (hs) at (-0.4,-2.9)
    {\textbf{hereditarily separable}\\[1pt] NIP$^{\mathrm{hs}}$; contains $\hat{S}_+(2^\NN)$\\ or $\hat{S}_-(2^\NN)$\\[1pt] $D_3$ or $D_4$\\[1pt] \textit{empty for full observable compacta}};
  \node[inner, anchor=north] (nhs) at (5.2,-2.9) {not hereditarily separable};
  \node[leaf, anchor=north, text width=3.0cm] (fc) at (3.4,-4.6)
  {\textbf{first countable}\\[1pt] NIP$^{\mathrm{fc}}$; contains $\hat{D}(2^\NN)$\\ or $\hat{D}(S(2^\NN))$\\[1pt] $D_6$ or $D_7$};
  \node[leaf, anchor=north, text width=3.0cm] (nfc) at (7.0,-4.6)
  {\textbf{not first countable}\\[1pt] NIP; contains $\hat{A}(2^\NN)$\\[1pt] $D_5$};
  \draw[edge] (root.south) -- (met.north);
  \draw[edge] (root.south) -- (nmet.north);
  \draw[edge] (nmet.south) -- (hs.north);
  \draw[edge] (nmet.south) -- (nhs.north);
  \draw[edge] (nhs.south) -- (fc.north);
  \draw[edge] (nhs.south) -- (nfc.north);
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "Qbipartite_2_NIP"
%%% End:


==> venn_body.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
  \colorlet{vtext}{deepblue!85!black}
  % fills, outermost first
  \fill[urlpurple!8]  \VennRing{-7.8}{7.8}{4.6};
  \fill[urlpurple!17] \VennRing{-7.6}{5.4}{4.25};
  \fill[midblue!13]   \VennRing{-7.4}{3.0}{3.9};
  \fill[midblue!19]   \VennRing{-7.2}{0.5}{3.6};
  \fill[midblue!25]   \VennRing{-7.05}{-0.1}{3.35};
  \fill[deepblue!62]  \VennRing{-6.75}{-3.05}{2.75};
  \fill[deepblue!85]  (-4.9,-1.1) ellipse (1.65 and 1.4);
  % boundaries
  \draw[urlpurple!75, line width=0.7pt] \VennRing{-7.8}{7.8}{4.6};
  \draw[urlpurple, line width=0.7pt]    \VennRing{-7.6}{5.4}{4.25};
  \draw[midblue, line width=0.7pt]      \VennRing{-7.4}{3.0}{3.9};
  \draw[midblue, line width=0.8pt, dash pattern=on 2.5pt off 1.5pt] \VennRing{-7.2}{0.5}{3.6};
  \draw[deepblue, line width=0.7pt]     \VennRing{-7.05}{-0.1}{3.35};
  \draw[deepblue, line width=0.8pt]     \VennRing{-6.75}{-3.05}{2.75};
  \draw[white, line width=0.6pt]        (-4.9,-1.1) ellipse (1.65 and 1.4);
  % class names
  \node[urlpurple!90!black, font=\footnotesize\bfseries] at (6.0,2.0) {not NIP};
  \node[urlpurple!90!black, font=\footnotesize\bfseries] at (3.5,2.05) {NIP};
  \node[vtext, font=\footnotesize\bfseries] at (0.95,2.35) {NIP$^{\mathrm{fc}}$};
  \node[vtext, font=\footnotesize\bfseries] at (-2.3,2.25) {NIP$^{\mathrm{met}}$};
  \node[white, font=\footnotesize\bfseries] at (-4.9,2.6) {stable};
  % contents
  \node[text width=1.9cm, align=center, vtext] at (6.25,-0.15)
  {\textit{$\beta\NN$ inside}\\[3pt] interference fringes of ever finer spacing\\[3pt] a scanned spin chain, roles exchanged};
  \node[text width=1.9cm, align=center, vtext] at (4.05,-0.15)
  {\textit{$\hat{A}(2^\NN)$ inside}\\[3pt] light cones shrinking to points\\[3pt] phases on a circle\\[3pt] templates growing without end\\[4pt] \textbf{$D_5$}};
  \node[text width=1.95cm, align=center, vtext] at (1.5,-0.2)
  {\textit{duplicate inside}\\[3pt] positions in a box\\[1pt] quadratures of light\\[3pt] Ising with offsets, classical and quantum\\[3pt] \textbf{$D_6$, $D_7$}};
  \node[text width=2.55cm, align=center, vtext] at (-1.55,-0.2)
  {\textit{metrizable, unstable}\\[3pt] photon numbers\\[1pt] a scanned spin chain\\[3pt] nonzero limiting chiral condensate, clean metal, ordered Ising\\[4pt] \textbf{$D_1$, $D_2$}};
  \node[text width=3.1cm, align=center, white] at (-4.9,1.35)
  {\textit{continuous}\\[2pt] persistently gapped\\ transverse-current response\\[1pt] disordered Ising};
  \node[white, font=\scriptsize\bfseries, align=center] at (-4.9,-0.15) {uniformly\\ stable};
  \node[text width=2.5cm, align=center, white] at (-4.9,-1.55)
  {\textit{(Part~I)}\\[2pt] swap test\\[1pt] Hong--Ou--Mandel coincidences\\[1pt] equality tests};
  % NIP^{hs} callout
  \draw[vtext, -{Stealth[length=4pt]}, line width=0.5pt] (-2.6,-4.85) -- (-2.2,-3.35);
  \node[text width=8.6cm, align=center, vtext, anchor=north] at (-1.0,-4.85)
  {dashed ring: \textbf{NIP$^{\mathrm{hs}}$}, the split interval. For observables it merges with NIP$^{\mathrm{met}}$,
    since mixtures force metrizability; it lives on in trees of preparations: \textbf{$D_3$, $D_4$}};
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "Qbipartite_2_NIP"
%%% End:

